Semi-Classical Spin Hydrodynamics in Flat and Curved Spacetime: Covariance, Linear Waves, and Bjorken Background

We explore various aspects of semi-classical spin hydrodynamics, where hydrodynamic currents are derived from an expansion in the reduced Planck constant $\hbar$, incorporating both flat and curved spacetimes. After establishing covariant definitions for angular momentum currents, we demonstrate that the conservation of the energy-momentum tensor requires modifications involving the Riemann curvature and the spin tensors. We also revise pseudo-gauge transformations to ensure their applicability in curved spacetimes. Key assumptions for semi-classical spin hydrodynamics are introduced, enabling studies without explicitly invoking quantum kinetic theory. We derive and analyze the linearized semi-classical spin hydrodynamic equations, proving that spin and fluid modes decouple in the linear regime. As a concrete example, we study the ideal-spin approximation in a dissipative fluid with shear viscosity. This analysis confirms our general result: the damping of spin waves is governed solely by spin relaxation time coefficients, independent of linear fluid perturbations. We also examine the Gibbs stability criterion and reveal its limitations at first order in $\hbar$, signaling the inherent anisotropy of the equilibrium state, which remains unaddressed in current semi-classical spin hydrodynamics formulations. Finally, within a conformal Bjorken flow background and using the slow-roll approximation attractor for the fluid sector, we show that the relaxation of the spin potential is governed by spin relaxation time coefficients, mirroring the damping behavior of spin waves in the linear regime.

==> lte-hydro.tex <==
\begin{tikzpicture}

    % Draw the main box representing fluid M
    \draw[thick] (-2, 0) rectangle (2, 2) node[anchor=west,pos=0.75] {\large $\mathcal{M}$};

    % Draw the fluid cell point x inside the box
    \node[circle, fill=black, inner sep=1pt, label=above:$x$] (x) at (0, 1.5) {};

    % Draw the line below representing Σ0
    \draw[thick] (-2, -1) -- (2, -1) node[above right] {\large $\Sigma_{\rm EQ}$};

    % Draw the mapped point on Σ0
      \node[circle, fill=black, inner sep=1pt, label=below:{$e=(\varepsilon, u)$}] (mapped) at (1, -1) {};

    % Draw a dashed arrow for the mapping from x to Σ0, labeled "local equilibrium"
    \draw[dashed, ->] (x) -- (mapped) node[midway, right] {};

\end{tikzpicture}
